Defining Photometric Peculiar Type Ia Supernovae

We present a new photometric identification technique for SN 1991bg-like type Ia supernovae (SNe Ia), i.e. objects with light-curve characteristics such as later primary maxima and absence of secondary peak in redder filters. This method is capable of selecting out this sub-group from the normal type Ia population. Furthermore, we find that recently identified peculiar sub-types such as SNe Iax and super-Chandrasekhar SNe Ia have similar photometric characteristics as 91bg-like SNe Ia, namely the absence of secondary maxima and shoulders at longer wavelengths, and can also be classified with our technique. The similarity of these different SN Ia sub-groups perhaps suggests common physical conditions. This typing methodology permits the photometric identification of peculiar SNe Ia in large up-coming wide field surveys either to study them further or to obtain a pure sample of normal SNe Ia for cosmological studies.

==> (inline-0) <==
\begin{longtable*}[ht]{ccccp{10cm}}
 \caption{Nearby SNe~Ia used in this study requiring enough light-curve coverage. Reduced quality of fit ($\chi^2_{\nu}$) to a normal and a 91bg template are shown.}\label{Iaphot} \\
  %\begin{tabular}{|c|c|c|c|}
    %1st header
    \hline \hline \vspace{0.05in} \\
    \textbf{Name} &   {\textbf{Type}} & \boldmath{$\chi^2_{\nu}$}\textbf{(Ia)} &  \boldmath{$\chi^2_{\nu}$}\textbf{(91bg)} & \textbf{Source}  \vspace{0.05in} \\
    \hline \vspace{0.05in} \\
    \endfirsthead
    %rest header
    \multicolumn{5}{c}{{\tablename} \thetable{} -- {\textbf{Continued}}} \\[0.5ex]
    \hline \hline \vspace{0.05in} \\
    {\textbf{Name}} &  {\textbf{Type}} & \boldmath{$\chi^2_{\nu}$}\textbf{(Ia)} &  \boldmath{$\chi^2_{\nu}$}\textbf{(91bg)} & \textbf{Source}  \vspace{0.05in} \\
    \hline \vspace{0.05in} \\
    \endhead

    PTF09dav  &    SN~Ia-Ca & 8.20  &     3.86  &                                                   \citet{Sullivan11a} \\
    PTF10bjs  &    SN~Ia & 5.86  &    20.13  &                                                          \citet{Hicken12} \\
    PTF10ops  &    SN~Ia & 9.99  &     2.08  &                                                     \citet{Maguire11} \\
     SN~1980N  &   SN~Ia &  5.19  &     8.16  &                                                          \citet{Hamuy91} \\
     SN~1981B  &   SN~Ia & 15.24  &    26.41  &                   \citet{Barbon82} \\
     SN~1981D  &   SN~Ia &  0.84  &     1.28  &                                                          \citet{Hamuy91} \\
     SN~1982W  &   SN~Ia & 574.22  &   437.40  &                                                                          \citet{Barbon89} \\
     SN~1983G  &   SN~Ia & 32.59  &    36.41  &                \citet{Younger85,Benetti91,Cadonau90} \\
     SN~1983R  &   SN~Ia &  6.76  &    28.75  &                                                                          \citet{Barbon89} \\
     SN~1984A  &   SN~Ia & 40.34  &    47.68  &                                \citet{Barbon89,Cadonau90} \\
     SN~1986G  &   SN~Ia &  3.17  &     3.84  &                                                       \citet{Phillips87} \\
     SN~1987N  &   SN~Ia & 165.36  &    72.33  &                                                                         \citet{Benetti91} \\
     SN~1989A  &   SN~Ia &  15.05  &    39.19  &                                                \citet{Tsvetkov90, Benetti91} \\
     SN~1989B  &   SN~Ia &   0.76  &     5.41  &                                                          \citet{Wells94} \\
     SN~1989M  &   SN~Ia &  75.69  &    54.19  &                                                                   \citet{Kimeridze91} \\
    SN~1990af  &   SN~Ia &   1.02  &     8.04  &                                                          \citet{Hamuy96c} \\
     SN~1990N  &   SN~Ia &   3.72  &   111.73  &                                                           \citet{Lira98} \\
     SN~1991T  &   SN~Ia &  16.18  &    56.79  &       \citet{Altavilla04,Ford93,Lira98} \\
     SN~1992A  &   SN~Ia &   4.77  &    49.99  &         \citet{Altavilla04} \\
    SN~1992al  &   SN~Ia &   0.52  &    13.91  &                                                          \citet{Hamuy96c} \\
    SN~1992bc  &   SN~Ia &   3.60  &    28.25  &                                                          \citet{Hamuy96c} \\
    SN~1992bh  &   SN~Ia &   0.68  &    11.32  &                                                          \citet{Hamuy96c} \\
    SN~1992bo  &   SN~Ia &   1.49  &    28.63  &                                                          \citet{Hamuy96c} \\
    SN~1992bp  &   SN~Ia &   2.23  &    14.75  &                                                          \citet{Hamuy96c} \\
    SN~1993ag  &   SN~Ia &   1.20  &    13.21  &                                                          \citet{Hamuy96c} \\
     SN~1993H  &   SN~Ia &   1.59  &     5.77  &                   \citet{Altavilla04,Hamuy96c} \\
     SN~1993O  &   SN~Ia &   1.99  &    15.01  &                                                          \citet{Hamuy96c} \\
    SN~1994ae  &   SN~Ia &   1.85  &    27.15  &                   \citet{Altavilla04,Riess05} \\
     SN~1994D  &   SN~Ia &  13.32  &    82.56  &  \citet{Altavilla04,Meikle96,Patat96} \\
     SN~1994S  &   SN~Ia &   2.72  &    22.02  &                                                          \citet{Riess99} \\
    SN~1995ac  &   SN~Ia &   5.78  &    16.08  &                                                          \citet{Riess99} \\
    SN~1995al  &   SN~Ia &   0.48  &    10.81  &                                                          \citet{Riess99} \\
    SN~1995bd  &   SN~Ia &   4.00  &    39.46  &                   \citet{Altavilla04,Riess99} \\
     SN~1995D  &   SN~Ia &   1.44  &    21.59  &                    \citet{Riess99,Sadakane96} \\
     SN~1995E  &   SN~Ia &   0.89  &    11.77  &                                                          \citet{Riess99} \\
    SN~1996bl  &   SN~Ia &   2.13  &    27.31  &                                                          \citet{Riess99} \\
    SN~1996bo  &   SN~Ia &  10.30  &    78.58  &                                                          \citet{Riess99} \\
     SN~1996X  &   SN~Ia &   1.44  &    26.53  &                       \citet{Riess99,Salvo01} \\
    SN~1997bp  &   SN~Ia &  12.78  &    30.81  &                                                            \citet{Jha06} \\
    SN~1997bq  &   SN~Ia &  18.57  &    58.35  &                                                            \citet{Jha06} \\
    SN~1997br  &   SN~Ia &  26.09  &    29.77  &                                                            \citet{Jha06} \\
    SN~1997cy  &   SN~Ia & 396.02  &   433.18  &                                                     \citet{Germany00} \\
    SN~1997do  &   SN~Ia &   6.17  &    58.89  &                                                            \citet{Jha06} \\
     SN~1997E  &  SN~Ia &    3.55  &    41.39  &                                                            \citet{Jha06} \\
    SN~1998ab  &   SN~Ia &  15.68  &    30.14  &                                                            \citet{Jha06} \\
    SN~1998aq  &   SN~Ia &   2.25  &    40.51  &                                                          \citet{Riess05} \\
    SN~1998bp  &  SN~Ia &   12.78  &     9.88  &                                                            \citet{Jha06} \\
    SN~1998bu  &  SN~Ia &    2.84  &    55.73  &                                                       \citet{Suntzeff99} \\
    SN~1998dh  &  SN~Ia &    4.19  &    46.18  &              \citet{Ganeshalingam10,Jha06} \\
    SN~1998dm  &  SN~Ia &    2.98  &    77.41  &              \citet{Ganeshalingam10,Jha06} \\
    SN~1998ef  &  SN~Ia &    8.81  &    27.35  &              \citet{Ganeshalingam10,Jha06} \\
    SN~1998es  &  SN~Ia &    1.33  &    22.18  &                \citet{Jha06} \\
    SN~1999aa  &  SN~Ia &    2.08  &    50.11  &   \citet{Altavilla04,Jha06} \\
    SN~1999ac  &  SN~Ia &    9.07  &    15.53  &   \citet{Jha06,Phillips06}  \\
    SN~1999ar  &  SN~Ia &    2.99  &     7.30  &                                                       \citet{Kowalski08} \\
    SN~1999aw  &  SN~Ia &    5.61  &    45.58  &                                                       \citet{Strolger02} \\
    SN~1999bi  & SN~Ia &     1.94  &     3.47  &                                                       \citet{Kowalski08} \\
    SN~1999bm  &  SN~Ia &    1.86  &     3.02  &                                                       \citet{Kowalski08} \\
    SN~1999bn  &  SN~Ia &    1.18  &     2.08  &                                                       \citet{Kowalski08} \\
    SN~1999bp  &  SN~Ia &    3.35  &    15.11  &                                                       \citet{Kowalski08} \\
    SN~1999by  &  SN~Ia &   84.91  &     4.51  &        \citet{Ganeshalingam10,Garnavich04} \\
    SN~1999cc  &  SN~Ia &    2.01  &    17.25  &                    \citet{Jha06,Krisciunas06} \\
    SN~1999cl  &  SN~Ia &    8.50  &    35.70  &       \citet{Ganeshalingam10,Jha06,Krisciunas06}  \\
    SN~1999cp  &  SN~Ia &   12.71  &   106.37  &       \citet{Ganeshalingam10,Krisciunas00} \\
    SN~1999da  &  SN~Ia &   51.58  &     5.05  &         \citet{Krisciunas01} \\
    SN~1999dg  &  SN~Ia &    3.78  &    17.68  &                                               \citet{Ganeshalingam10} \\
    SN~1999dk  &  SN~Ia &    3.45  &    29.17  &        \citet{Altavilla04,Ganeshalingam10,Krisciunas01} \\
    SN~1999dq  &  SN~Ia &    2.64  &    25.98  &                \citet{Jha06} \\
    SN~1999ee  &  SN~Ia &    2.97  &    87.85  &                                                    \citet{Stritzinger02} \\
    SN~1999ej  &  SN~Ia &    1.83  &    21.49  &                                               \citet{Ganeshalingam10} \\
    SN~1999ek  &  SN~Ia &    2.35  &    43.79  &                    \citet{Jha06,Krisciunas04b} \\
    SN~1999gp  &  SN~Ia &    5.50  &    38.02  &   \citet{Ganeshalingam10,Jha06,Krisciunas01}  \\
    SN~2000cn  &  SN~Ia &    5.25  &    22.19  &              \citet{Ganeshalingam10,Jha06} \\
    SN~2000cu  &   SN~Ia &   1.66  &    14.02  &                                               \citet{Ganeshalingam10} \\
    SN~2000cw  &  SN~Ia &    2.32  &    11.04  &                                               \citet{Ganeshalingam10} \\
    SN~2000cx  &  SN~Ia &   12.55  &    47.15  &  \citet{Altavilla04,Candia03,Jha06} \\
    SN~2000dk  &  SN~Ia &    8.40  &    38.14  &              \citet{Ganeshalingam10,Jha06} \\
    SN~2000dm  &  SN~Ia &    2.03  &    33.25  &                                               \citet{Ganeshalingam10} \\
    SN~2000dn  &  SN~Ia &    1.43  &    14.89  &                                               \citet{Ganeshalingam10} \\
    SN~2000dr  &   SN~Ia &   5.59  &     8.08  &                                               \citet{Ganeshalingam10} \\
     SN~2000E  &  SN~Ia &    5.88  &    36.99  & \citet{Lair06,Tsvetkov06a,Valentini03} \\
    SN~2000fa  &  SN~Ia &    2.90  &    33.51  &              \citet{Ganeshalingam10,Jha06} \\
    SN~2001ah  &  SN~Ia &    0.77  &     2.55  &           \citet{Ganeshalingam10,Hicken09a} \\
    SN~2001ba  &  SN~Ia &    2.12  &    29.69  &                                                     \citet{Krisciunas04} \\
    SN~2001bf  &  SN~Ia &   18.83  &    28.94  &                                      \citet{Hicken09a} \\
    SN~2001bt  &  SN~Ia &    2.78  &    28.56  &                                                     \citet{Krisciunas04b} \\
    SN~2001cj  &  SN~Ia &    1.51  &    24.88  &                                               \citet{Ganeshalingam10} \\
    SN~2001ck  &  SN~Ia &    0.90  &     9.59  &                                               \citet{Ganeshalingam10} \\
    SN~2001cp  &  SN~Ia &    2.31  &    33.93  &           \citet{Ganeshalingam10,Hicken09a} \\
    SN~2001cz  &  SN~Ia &    1.79  &    56.26  &                                                     \citet{Krisciunas04b} \\
    SN~2001da  &  SN~Ia &    6.73  &    30.56  &                                      \citet{Hicken09a} \\
    SN~2001dl  &  SN~Ia &    2.58  &    32.75  &                                               \citet{Ganeshalingam10} \\
     SN~2001E  &  SN~Ia &    2.13  &    12.39  &                                               \citet{Ganeshalingam10} \\
    SN~2001eh  &  SN~Ia &    1.55  &    24.29  &                                      \citet{Hicken09a} \\
    SN~2001el  &  SN~Ia &    6.06  &    44.16  &                                                     \citet{Krisciunas03} \\
    SN~2001en  &  SN~Ia &    3.06  &    90.01  &                                      \citet{Hicken09a} \\
    SN~2001ep  &  SN~Ia &    7.37  &    35.13  &                                      \citet{Hicken09a} \\
    SN~2001ex  &  SN~Ia &    7.77  &     2.94  &                                               \citet{Ganeshalingam10} \\
    SN~2001fe  &  SN~Ia &    0.63  &    12.62  &                                                         \citet{Hicken09a} \\
    SN~2001fh  &  SN~Ia &   36.94  &    68.47  &                                      \citet{Hicken09a} \\
     SN~2001V  &  SN~Ia &    1.50  &    30.45  &                                      \citet{Hicken09a} \\
    SN~2002bf  &  SN~Ia &    1.85  &     8.61  &                    \citet{Hicken09a,Leonard05} \\
    SN~2002bo  &  SN~Ia &    4.67  &    44.03  &   \citet{Benetti04,Ganeshalingam10,Hicken09a} \\
    SN~2002cd  &  SN~Ia &    6.38  &    47.28  &                                      \citet{Hicken09a} \\
    SN~2002cf  &  SN~Ia &   10.07  &     3.40  &                                               \citet{Ganeshalingam10} \\
    SN~2002cr  &  SN~Ia &    4.49  &    61.34  &                                      \citet{Hicken09a} \\
    SN~2002cs  &  SN~Ia &   30.25  &    21.43  &                                               \citet{Ganeshalingam10} \\
    SN~2002cu  &  SN~Ia &    3.90  &    50.32  &                                               \citet{Ganeshalingam10} \\
    SN~2002cv  &  SN~Ia &    6.48  &    11.68  &                                                                      \citet{Elias-Rosa08} \\
    SN~2002cx  &  SN~Iax &   18.30  &    10.79  &                                                       \citet{Phillips07} \\
    SN~2002de  &  SN~Ia &    3.89  &    33.39  &                                      \citet{Hicken09a} \\
    SN~2002dj  &  SN~Ia &    5.03  &    60.16  &  \citet{Ganeshalingam10,Hicken09a,Pignata08}  \\
    SN~2002dl  &  SN~Ia &   18.48  &    20.28  &                                               \citet{Ganeshalingam10} \\
    SN~2002dp  &  SN~Ia &    4.70  &    54.32  &                                      \citet{Hicken09a} \\
    SN~2002eb  &  SN~Ia &    2.72  &    39.65  &                                               \citet{Ganeshalingam10} \\
    SN~2002ef  &  SN~Ia &    3.66  &    29.35  &                                               \citet{Ganeshalingam10} \\
    SN~2002el  &  SN~Ia &    2.69  &    46.33  &                                               \citet{Ganeshalingam10} \\
    SN~2002er  &  SN~Ia &    3.39  &    48.05  &          \citet{Ganeshalingam10,Pignata04} \\
    SN~2002es  &  SN~Ia &   27.61  &     7.09  &               \citet{Ganeshalingam12,Hicken09a} \\
    SN~2002fb  &  SN~Ia &   32.41  &     2.14  &                                      \citet{Hicken09a} \\
    SN~2002fk  &  SN~Ia &    3.69  &    60.81  &                                      \citet{Hicken09a} \\
    SN~2002ha  & SN~Ia &     4.33  &    60.43  &                                      \citet{Hicken09a} \\
    SN~2002he  & SN~Ia &     4.00  &    59.38  &                                      \citet{Hicken09a} \\
    SN~2002hu  &  SN~Ia &    2.29  &    26.25  &                                                         \citet{Hicken09a} \\
    SN~2002hw  &  SN~Ia &    4.68  &    35.88  &                                                         \citet{Hicken09a} \\
    SN~2002jg  &  SN~Ia &    3.16  &    39.55  &                                               \citet{Ganeshalingam10} \\
    SN~2003ae  &  SN~Ia &   28.64  &    11.89  &                                                         \citet{Hicken09a} \\
    SN~2003cg  &  SN~Ia &    4.04  &    43.52  & \citet{Elias-Rosa06,Ganeshalingam10,Hicken09a}  \\
    SN~2003du  & SN~Ia &     5.09  &    55.52  & \citet{Anupama05,Hicken09a,Leonard05} \\
    SN~2003fa  &  SN~Ia &    2.15  &    39.49  &                                      \citet{Hicken09a} \\
    SN~2003gn  &  SN~Ia &    1.84  &    14.44  &                                               \citet{Ganeshalingam10} \\
    SN~2003gq  &  SN~Ia &   26.99  &     4.46  &                                               \citet{Ganeshalingam10} \\
    SN~2003gt  & SN~Ia &     4.68  &    90.25  &                                               \citet{Ganeshalingam10} \\
SN~2003fg & SN~Ia-supCh &       11.54 &       4.60 & \citet{Howell06} \\
    SN~2003he  & SN~Ia &     2.65  &    29.34  &                                               \citet{Ganeshalingam10} \\
    SN~2003it  & SN~Ia &     0.75  &     6.60  &                                                         \citet{Hicken09a} \\
    SN~2003iv  &  SN~Ia &    0.59  &    17.95  &                                                         \citet{Hicken09a} \\
    SN~2003kc  & SN~Ia &     5.20  &    10.39  &                                                         \citet{Hicken09a} \\
    SN~2003kf  & SN~Ia &     4.26  &    35.76  &                                      \citet{Hicken09a} \\
     SN~2003U  & SN~Ia &     2.44  &    35.24  &                                                         \citet{Hicken09a} \\
     SN~2003W  & SN~Ia &     8.21  &    41.90  &                                      \citet{Hicken09a} \\
     SN~2003Y  & SN~Ia &    21.85  &     3.04  &                                               \citet{Ganeshalingam10} \\
    SN~2004as  & SN~Ia &     2.07  &    16.48  &                                      \citet{Hicken09a} \\
    SN~2004br  &  SN~Ia &    5.33  &    58.42  &                                               \citet{Ganeshalingam10} \\
    SN~2004bv  & SN~Ia &     3.85  &    49.51  &                                               \citet{Ganeshalingam10} \\
    SN~2004bw  &  SN~Ia &    2.14  &    32.02  &                                               \citet{Ganeshalingam10} \\
    SN~2004ef  &  SN~Ia &    4.71  &    69.01  &  \citet{Contreras10} \\
    SN~2004eo  &  SN~Ia &    7.64  &    43.43  &  \citet{Contreras10} \\
    SN~2004ey  & SN~Ia &     2.62  &    86.19  & \citet{Contreras10} \\
    SN~2004fu  &  SN~Ia &    2.48  &    22.22  &                          \citet{Hicken09a,Tsvetkov06c} \\
    SN~2004fz  & SN~Ia &     9.80  &    87.89  &                                               \citet{Ganeshalingam10} \\
    SN~2004gs  & SN~Ia &     3.43  &    16.71  & \citet{Contreras10} \\
    SN~2004gu  &  SN~Ia &    2.44  &    48.96  & \citet{Contreras10} \\
     SN~2005A  &  SN~Ia &   23.31  &    59.97  & \citet{Contreras10} \\
    SN~2005ag  & SN~Ia &     1.12  &    17.09  & \citet{Contreras10} \\
    SN~2005al  &  SN~Ia &    1.57  &    36.33  & \citet{Contreras10} \\
    SN~2005am  &  SN~Ia &    2.54  &    35.40  & \citet{Contreras10} \\
    SN~2005bc  & SN~Ia &     3.13  &    26.53  &                                               \citet{Ganeshalingam10} \\
    SN~2005bl  & SN~Ia &    29.66  &     3.50  & \citet{Contreras10} \\
    SN~2005cf  & SN~Ia &     4.06  &    41.67  & \citet{Hicken09a,Pastorello07,Wang09} \\
    SN~2005de  &  SN~Ia &    5.07  &    75.35  &                                               \citet{Ganeshalingam10} \\
    SN~2005dm  &  SN~Ia &   21.16  &     2.55  &                                               \citet{Ganeshalingam10} \\
    SN~2005el  &  SN~Ia &    2.52  &    28.56  & \citet{Contreras10} \\
    SN~2005eq  &  SN~Ia &    1.37  &    32.54  & \citet{Contreras10} \\
    SN~2005eu  & SN~Ia &     5.93  &    37.69  &                                      \citet{Hicken09a} \\
    SN~2005gj  & SN~Ia &   247.03  &   151.35  &                                                      \citet{Prieto07} \\
    SN~2005hc  & SN~Ia &     1.08  &    20.40  & \citet{Contreras10} \\
    SN~2005hj  &  SN~Ia &    4.60  &    25.15  & \citet{Stritzinger11,Hicken09a} \\
    SN~2005hk  &  SN~Iax &  100.24  &    17.06  & \citet{Hicken09a,McCully13,Phillips07} \\
    SN~2005iq  &  SN~Ia &    4.18  &    75.47  & \citet{Stritzinger11,Hicken09a} \\
    SN~2005ir  &  SN~Ia &    2.75  &    17.46  & \citet{Stritzinger11} \\
    SN~2005kc  &  SN~Ia &    5.09  &    75.65  & \citet{Stritzinger11,Hicken09a} \\
    SN~2005ke  &  SN~Ia &   79.61  &     4.41  & \citet{Stritzinger11,Hicken09a} \\
    SN~2005ki  &  SN~Ia &    1.80  &    37.62  & \citet{Stritzinger11,Hicken09a} \\
    SN~2005lz  &  SN~Ia &    2.51  &     6.76  &                                                         \citet{Hicken09a} \\
     SN~2005M  &  SN~Ia &    2.07  &    50.93  & \citet{Stritzinger11} \\
    SN~2005ms  &  SN~Ia &    3.50  &    38.91  &                                                         \citet{Hicken09a} \\
    SN~2005mz  & SN~Ia &    22.50  &     5.98  &                                                         \citet{Hicken09a} \\
    SN~2005na  &  SN~Ia &    2.38  &    53.92  & \citet{Stritzinger11,Hicken09a} \\
     SN~2005W  & SN~Ia &     5.39  &    78.59  & \citet{Stritzinger11} \\
    SN~2006ac  &  SN~Ia &    2.27  &    27.59  &                                      \citet{Hicken09a} \\
    SN~2006ar  &  SN~Ia &    5.88  &    41.52  &                                                         \citet{Hicken09a} \\
    SN~2006ax  & SN~Ia &     2.40  &    74.01  & \citet{Stritzinger11,Hicken09a} \\
    SN~2006az  &  SN~Ia &    3.50  &    24.36  &                                                         \citet{Hicken09a} \\
    SN~2006bh  &  SN~Ia &    1.88  &    60.14  &                     \citet{Stritzinger11} \\
    SN~2006bt  &  SN~Ia &    6.94  &     8.06  & \citet{Stritzinger11,Hicken09a} \\
    SN~2006bz  &  SN~Ia &   15.10  &     3.31  &                                                         \citet{Hicken09a} \\
    SN~2006cc  &  SN~Ia &    3.73  &    36.85  &                                                         \citet{Hicken09a} \\
    SN~2006cp  &   SN~Ia &   2.36  &    24.62  &                                      \citet{Hicken09a} \\
    SN~2006cq  &  SN~Ia &    2.14  &     8.60  &                                                         \citet{Hicken09a} \\
     SN~2006D  &  SN~Ia &    3.13  &    41.76  & \citet{Stritzinger11} \\
    SN~2006dd  &  SN~Ia &    6.73  &    55.36  &                     \citet{Stritzinger11} \\
    SN~2006dm  &  SN~Ia &    2.01  &    30.52  &                                               \citet{Ganeshalingam10} \\
    SN~2006ef  &  SN~Ia &    3.32  &    66.58  & \citet{Stritzinger11,Hicken09a} \\
    SN~2006ej  &  SN~Ia &    2.53  &    36.34  & \citet{Stritzinger11,Hicken09a} \\
    SN~2006em  &  SN~Ia &   11.72  &     2.31  &                                      \citet{Hicken09a} \\
    SN~2006et  &  SN~Ia &    2.37  &    51.53  & \citet{Stritzinger11,Hicken09a} \\
    SN~2006eu  &  SN~Ia &    6.34  &     2.14  &                                      \citet{Hicken09a} \\
    SN~2006fw  &  SN~Ia &   24.11  &    29.39  & \citet{Stritzinger11} \\
    SN~2006gj  & SN~Ia &     3.41  &    12.94  & \citet{Stritzinger11,Hicken09a} \\
    SN~2006gr  &  SN~Ia &    3.04  &    19.81  &                                      \citet{Hicken09a} \\
    SN~2006gt  &  SN~Ia &    2.59  &     5.05  & \citet{Stritzinger11} \\
    SN~2006gz  &  SN~Ia-supCh &   26.04  &    21.65  &                                                         \citet{Hicken07} \\
    SN~2006ha  &  SN~Ia &    2.50  &     1.65  &                                                         \citet{Hicken09a} \\
    SN~2006hx  &  SN~Ia &    8.34  &    39.02  & \citet{Stritzinger11} \\
    SN~2006ke  &  SN~Ia &   43.28  &     3.00  &                                                         \citet{Hicken09a} \\
    SN~2006kf  &  SN~Ia &    2.69  &    45.59  & \citet{Stritzinger11,Hicken09a} \\
    SN~2006le  & SN~Ia &     2.32  &    36.66  &                                      \citet{Hicken09a} \\
    SN~2006lf  &  SN~Ia &    2.45  &    44.13  &                                      \citet{Hicken09a} \\
    SN~2006mo  &  SN~Ia &    4.36  &    16.27  &                                                         \citet{Hicken09a} \\
    SN~2006mp  &  SN~Ia &    1.28  &    15.39  &                                                         \citet{Hicken09a} \\
    SN~2006mr  & SN~Ia &    84.22  &     9.38  & \citet{Stritzinger11} \\
    SN~2006nz  &  SN~Ia &    6.80  &     4.15  &                                                         \citet{Hicken09a} \\
    SN~2006oa  &  SN~Ia &    1.78  &     9.06  &                                                         \citet{Hicken09a} \\
    SN~2006ob  &  SN~Ia &    1.82  &    11.25  & \citet{Stritzinger11,Hicken09a} \\
    SN~2006qo  &  SN~Ia &    1.71  &    33.12  &                                                         \citet{Hicken09a} \\
     SN~2006S  &  SN~Ia &    3.04  &    25.87  &                                                         \citet{Hicken09a} \\
    SN~2006sr  &  SN~Ia &    2.06  &    27.67  &                                                         \citet{Hicken09a} \\
     SN~2006X  & SN~Ia &     6.84  &    53.81  & \citet{Stritzinger11} \\
    SN~2007af  &  SN~Ia &    1.36  &    38.75  & \citet{Stritzinger11,Hicken09a} \\
    SN~2007au  & SN~Ia &    18.30  &    22.29  &                                      \citet{Hicken09a} \\
    SN~2007ax  &  SN~Ia &   62.76  &     5.45  & \citet{Stritzinger11,Hicken09a} \\
    SN~2007ba  &  SN~Ia &   10.98  &     8.63  & \citet{Stritzinger11,Hicken09a} \\
    SN~2007bc  & SN~Ia &     1.93  &    32.47  & \citet{Stritzinger11,Hicken09a} \\
    SN~2007bd  &  SN~Ia &    4.87  &    85.43  & \citet{Stritzinger11,Hicken09a} \\
    SN~2007bm  &  SN~Ia &    2.50  &    80.15  & \citet{Stritzinger11,Hicken09a} \\
    SN~2007ca  &  SN~Ia &    4.11  &    56.21  & \citet{Stritzinger11,Hicken09a} \\
    SN~2007ci  &  SN~Ia &   37.97  &    38.69  &                                      \citet{Hicken09a} \\
    SN~2007co  & SN~Ia &     2.80  &    49.56  &                                      \citet{Hicken09a} \\
    SN~2007cp  & SN~Ia &    14.98  &    37.09  &                                                         \citet{Hicken09a} \\
    SN~2007cq  & SN~Ia &     1.62  &    24.66  &                                      \citet{Hicken09a} \\
    SN~2007cv & SN~Ia &      0.73 &      8.08 & \citet{Brown09} \\
     SN~2007F  & SN~Ia &     1.90  &    55.47  &                                                         \citet{Hicken09a} \\
    SN~2007fr  & SN~Ia &     3.74  &     4.32  &                                               \citet{Ganeshalingam10} \\
    SN~2007gi  &  SN~Ia &    3.58  &    10.71  &                                                       \citet{Zhang10} \\
    SN~2007hj  & SN~Ia &     7.73  &     8.24  &            \citet{Ganeshalingam10,Hicken12} \\
    SN~2007jg  & SN~Ia &     1.59  &    12.72   & \citet{Stritzinger11,Hicken12} \\
    SN~2007jh  & SN~Ia &    24.92  &    14.55  & \citet{Stritzinger11} \\
    SN~2007kd  & SN~Ia &    56.18  &     8.38  &                                                          \citet{Hicken12} \\
    SN~2007ke  &  SN~Ia-Ca &    1.12  &     1.12  &                                                            \citet{Kasliwal12} \\
    SN~2007kk  &  SN~Ia &    1.75  &     7.01  &                                                          \citet{Hicken12} \\
    SN~2007le  & SN~Ia &     5.57  &    70.85  & \citet{Stritzinger11,Hicken12} \\
    SN~2007mm  & SN~Ia &    15.99  &     3.92  &                     \citet{Stritzinger11} \\
     SN~2007N  & SN~Ia &    82.36  &     7.29  & \citet{Stritzinger11,Hicken09a} \\
    SN~2007nq  &  SN~Ia &    1.89  &    31.24  & \citet{Stritzinger11,Hicken12} \\
    SN~2007on  &  SN~Ia &   25.54  &    25.37  &                     \citet{Stritzinger11} \\
    SN~2007qd  &  SN~Iax &    5.76  &     2.83  &                                                  \citet{McClelland10} \\
    SN~2007qe  &  SN~Ia &    5.06  &    47.56  &                                      \citet{Hicken09a} \\
     SN~2007R  &  SN~Ia &    4.19  &    23.67  &                                                         \citet{Hicken09a} \\
     SN~2007S  &  SN~Ia &    1.87  &    48.23  & \citet{Stritzinger11,Hicken09a} \\
    SN~2007sw  &  SN~Ia &    3.21  &    16.14  &                                                          \citet{Hicken12} \\
    SN~2007ux  & SN~Ia &     3.92  &     4.94  &            \citet{Ganeshalingam10,Hicken12} \\
     SN~2008A  &  SN~Iax &   33.73  &    18.87  &            \citet{Ganeshalingam10,Hicken12} \\
    SN~2008ae  &  SN~Iax &   97.41  &    21.83  &                     \citet{Foley13x,Hicken12} \\
    SN~2008ar  &  SN~Ia &    1.07  &    10.38  &            \citet{Ganeshalingam10,Hicken12} \\
    SN~2008bc  &  SN~Ia &    6.63  &   134.01  &                     \citet{Stritzinger11} \\
    SN~2008bf  &  SN~Ia &    2.62  &    37.87  &                                      \citet{Hicken09a} \\
    SN~2008cm  &  SN~Ia &    1.57  &    28.12  &                                                          \citet{Hicken12} \\
    SN~2008dr  &  SN~Ia &    3.45  &    18.23  &            \citet{Ganeshalingam10,Hicken12} \\
    SN~2008ec  &  SN~Ia &    2.71  &    39.71  &                                               \citet{Ganeshalingam10} \\
    SN~2008fp  &  SN~Ia &    1.81  &    68.68  &                     \citet{Stritzinger11} \\
    SN~2008fv  &  SN~Ia &   13.91  &    34.08  &                                                   \citet{Biscardi12,Tsvetkov10} \\
    SN~2008ge  &  SN~Iax &    8.84  &     3.83  &                                                         \citet{Foley10x} \\
    SN~2008gl  &  SN~Ia &    1.03  &    16.41  &                                                          \citet{Hicken12} \\
    SN~2008gp  &  SN~Ia &    2.55  &   107.52  &                     \citet{Stritzinger11} \\
    SN~2008gy  &  SN~Ia &    2.41  &    12.75  &                                                   \citet{Tsvetkov10a} \\
    SN~2008ha  &  SN~Iax &   14.36  &     4.29  &                           \citet{Stritzinger14,Valenti09} \\
    SN~2008hm  &  SN~Ia &    2.44  &    13.57  &                                                          \citet{Hicken12} \\
    SN~2008hs  &   SN~Ia &   5.93  &    26.03  &                                                          \citet{Hicken12} \\
    SN~2008hv  &  SN~Ia &    2.47  &    51.50  & \citet{Stritzinger11,Hicken12} \\
    SN~2008ia  &  SN~Ia &    5.04  &    66.72  &                     \citet{Stritzinger11} \\
     SN~2008J  &  SN~Ia &   81.20  &    35.50  &                                                     \citet{Taddia12} \\
     SN~2008L  &  SN~Ia &    2.55  &    42.55  &           \citet{Ganeshalingam10,Hicken09a} \\
     SN~2008R  &  SN~Ia &   12.02  &    32.41  &                     \citet{Stritzinger11} \\
     SN~2008Z  &   SN~Ia &   5.80  &    46.70  &            \citet{Ganeshalingam10,Hicken12} \\
    SN~2009ad  &  SN~Ia &    0.88  &    12.53  &                                                          \citet{Hicken12} \\
    SN~2009al  &  SN~Ia &   10.63  &    17.28  &                                                          \citet{Hicken12} \\
    SN~2009an  &  SN~Ia &    2.42  &    46.74  &                                                          \citet{Hicken12} \\
    SN~2009bv  &  SN~Ia &    2.77  &    20.21  &                                                          \citet{Hicken12} \\
    SN~2009dc  &  SN~Ia-supCh &   30.09  &    13.00  & \citet{Hicken12,Stritzinger11,Taubenberger11} \\
    SN~2009ds  &  SN~Ia &    6.15  &    56.25  &                     \citet{Hicken12} \\
     SN~2009F  &  SN~Ia &   65.52  &     4.34  &                     \citet{Stritzinger11} \\
    SN~2009gf  &  SN~Ia &    3.56  &    16.64  &                                                          \citet{Hicken12} \\
    SN~2009ig  &  SN~Ia &    2.50  &    25.13  &                    \citet{Foley12a,Hicken12} \\
    SN~2009kq  &  SN~Ia &    1.45  &    21.28  &                                                          \citet{Hicken12} \\
    SN~2009le  &   SN~Ia &   1.49  &    95.55  &                                                          \citet{Hicken12} \\
    SN~2009li  &  SN~Ia &    5.43  &     1.60  &                                                          \citet{Hicken12} \\
    SN~2009na  &  SN~Ia &    1.40  &    22.70  &                                                          \citet{Hicken12} \\
    SN~2009nr  &   SN~Ia &   3.88  &     5.44  & \citet{Khan11,Tsvetkov11} \\
     SN~2009Y  &  SN~Ia &    2.49  &    32.96  &                                                          \citet{Hicken12} \\
     SN~2010A  &  SN~Ia &    0.75  &    17.12  &                                                          \citet{Hicken12} \\
    SN~2010ae  &  SN~Iax &   61.63  &    11.32  &                                                \citet{Stritzinger14} \\
    SN~2010ai  & SN~Ia &     2.07  &    42.80  &                                                          \citet{Hicken12} \\
    SN~2010dt  &  SN~Ia &    1.13  &     6.77  &                                                          \citet{Hicken12} \\
    SN~2010ev  &  SN~Ia &    4.86  &    38.75  &                                                \citet{Gutierrez14} \\
     SN~2010Y  &  SN~Ia &    8.00  &    34.57  &                                                          \citet{Hicken12} \\
SN~2011aa & SN~Ia    &   3.45 &       4.74 & \citet{Brown12} \\
    SN~2011ay  &  SN~Iax &    2.14  &     0.76  &                                                        \citet{Foley13x} \\
    SN~2011fe  &  SN~Ia &    1.81  &    36.47  &                                                           \citet{Richmond12} \\

    SN~2012cg  &  SN~Ia &   10.27  &    98.30  &                                                       \citet{Munari13} \\
SN~2012dn & SN~Ia &       20.37 &       18.73 & \citet{Brown12,Chakradhari14} \\
     SN~2012Z  &  SN~Iax &  220.14  &    33.64  &                                                        \citet{Foley13x} \\
%    SN~2013ao  &  SN~Ia &   30.21  &    18.99  &                                                    \citet{Hsiao14} \\
    SN~2013bh  &  SN~Ia &    5.24  &     3.94  &      \citet{Silverman13} \\
SN~2014J & SN~Ia &    7.74 &       66.38 & \citet{Foley14,Marion14,Tsvetkov14} \\
LSQ12gdj & SN~Ia-91T &       5.86 &      94.77 & \citet{Scalzo14} \\
SNF20080514002 & SN~Ia &      0.45 &      6.79 & \citet{Brown12} \\

SNF200705280  &  SN~Ia-supCh &    3.56  &    11.45  &                                                              \citet{Scalzo12} \\
SNF200708030  &  SN~Ia-supCh &    2.38  &    17.99  &                                                              \citet{Scalzo12} \\
SNF200709120  &  SN~Ia-supCh &    8.28  &    18.26  &                                                              \citet{Scalzo12} \\
SNF200805220  &  SN~Ia-supCh &    1.63  &    15.90  &                           \citet{Hicken12,Scalzo12} \\
SNF200807230  &  SN~Ia-supCh &    6.24  &    12.03  &                                                              \citet{Scalzo12} \\
\hline
\hline
  %\end{tabular}
\end{longtable*}
}

{\centering
\begin{longtable*}[ht]{ccccp{10cm}}
 \caption{Nearby CC~SNe used in this study requiring enough light-curve coverage. Reduced quality of fit ($\chi^2_{\nu}$) to a normal and a 91bg-like SN~Ia template are shown.}\label{CCphot} \\
  %\begin{tabular}{|c|c|c|c|}
    %1st header
    \hline \hline \vspace{0.05in} \\
    \textbf{Name} & \textbf{Type} & \boldmath{$\chi^2_{\nu}$}\textbf{(Ia)} &  \boldmath{$\chi^2_{\nu}$}\textbf{(91bg)} & \textbf{Source}  \vspace{0.05in} \\
    \hline \vspace{0.05in} \\
    \endfirsthead
    %rest header
    \multicolumn{4}{c}{{\tablename} \thetable{} -- {\textbf{Continued}}} \\[0.5ex]
    \hline \hline \vspace{0.05in} \\
    {\textbf{Name}} & \textbf{Type} & \boldmath{$\chi^2_{\nu}$}\textbf{(Ia)} &  \boldmath{$\chi^2_{\nu}$}\textbf{(91bg)} & \textbf{Source}  \vspace{0.05in} \\
    \hline \vspace{0.05in} \\
    \endhead

     SN~1986I  &       SN~II  &    14.70  &    12.72  &                                                          \citet{Pennypacker89} \\
 %    SN~1986L  &       SN~II  &    55.30  &    38.03  &                      \citet{Phillips, M,: private communication,Phillips, M: private communication} \\
     SN~1987A  &       SN~II  &   252.44  &   282.08  & \citet{Hamuy90,Bouchet89} \\
     SN~1988A  &       SN~II  &     3.35  &     2.40  &                         \citet{Benetti91,Turatto93} \\
     SN~1988H  &       SN~II  &     0.15  &     0.15  &                                                          \citet{Turatto93} \\
     SN~1990E  &       SN~II  &    41.89  &    20.40  &                           \citet{Benetti94,Schmidt93} \\
     SN~1990K  &       SN~II  &    23.81  &    23.31  &                                                              \citet{Cappellaro95} \\
 %   SN~1991al  &       SN~II  &    49.25  &    48.35  &                                                     \citet{Hamuy,M. 2001, Ph.D.Thesis,Univ.Arizona} \\
     SN~1991G  &       SN~II  &   100.56  &   126.02  &                                                            \citet{Blanton95} \\
 %   SN~1992ad  &       SN~II  &    68.57  &    49.92  &                                                             \citet{Hamuy, M: private communication} \\
 %   SN~1992af  &       SN~II  &   109.93  &    80.09  &                                                     \citet{Hamuy,M. 2001, Ph.D.Thesis,Univ.Arizona} \\
    SN~1992am  &       SN~II  &   145.46  &   126.15  &                    \citet{Schmidt94} \\ %Hamuy,M. 2001, Ph.D.Thesis,Univ.Arizona,
  %  SN~1992ba  &       SN~II  &   399.84  &   285.18  &   \citet{Hamuy,M. 2001, Ph.D.Thesis,Univ.Arizona,Pastorello(2003):PhD Thesis, University of Padova} \\
   %  SN~1992T  &       SN~II  &     6.67  &     5.23  &                                                             \citet{Hamuy, M: private communication} \\
   %  SN~1993A  &       SN~II  &    99.96  &    53.12  &                                                     \citet{Hamuy,M. 2001, Ph.D.Thesis,Univ.Arizona} \\
   %  SN~1993K  &       SN~II  &    39.80  &    13.01  &                                                             \citet{Hamuy, M: private communication} \\
   %  SN~1993S  &       SN~II  &    36.28  &    20.10  &                                                     \citet{Hamuy,M. 2001, Ph.D.Thesis,Univ.Arizona} \\
     SN~1994N  &       SN~II  &    77.52  &    50.25  &                                        \citet{Pastorello04} \\
     SN~1994W  &       SN~II  &     0.31  &     0.52  &                        \citet{Sollerman98} \\
    SN~1995ad  &       SN~II  &    34.30  &    26.92  &                                                     \citet{Inserra13} \\
     SN~1996W  &       SN~II  &    48.16  &    10.06  &                                                     \citet{Inserra13} \\
     SN~1997D  &       SN~II  &    44.03  &    55.90  &                                           \citet{Benetti01} \\
   %  SN~1998A  &   SN~II-pec  &    23.16  &   282.99  & \citet{Pastorello(2003):PhD Thesis, University of Padova,Pastorello(2003):PhD Thesis, University of  \\
    SN~1999br  &       SN~II  &   600.13  &   554.44  & \citet{Pastorello04} \\%{Hamuy,M. 2001, Ph.D.Thesis,Univ.Arizona
  %  SN~1999cr  &       SN~II  &   173.21  &   161.87  &                                                     \citet{Hamuy,M. 2001, Ph.D.Thesis,Univ.Arizona} \\
  %  SN~1999eg  &       SN~II  &    43.28  &    29.58  &                                                     \citet{Hamuy,M. 2001, Ph.D.Thesis,Univ.Arizona} \\
    SN~1999em  &       SN~II  &   391.08  &   298.72  & \citet{Hamuy01,Leonard02a} \\
    SN~1999eu  &       SN~II  &    25.75  &    45.89  &                                        \citet{Pastorello04} \\
    SN~1999gi  &       SN~II  &   226.68  &   175.88  &                                                            \citet{Leonard02b} \\
    SN~2000cb  &   SN~II-pec  &   472.57  &   390.51  &             \citet{Kleiser11} \\ %Hamuy,M. 2001, Ph.D.Thesis,Univ.Arizona,
    SN~2001dc  &       SN~II  &    38.82  &    35.56  &                                        \citet{Pastorello04} \\
     SN~2001X  &       SN~II  &    48.41  &    41.99  &                                                \citet{Tsvetkov06a} \\
SN~2002bj & Peculiar SN & 118.47  & 78.62 & \citet{Poznanski10} \\
 %   SN~2002fa  &       SN~II  &    16.85  &    14.73  &                                                             \citet{Hamuy, M: private communication} \\
 %   SN~2002gd  &       SN~II  &   264.88  &   212.89  &          \citet{Hamuy, M: private communication,Pastorello(2003): PhD.Thesis, University of Padova} \\
 %   SN~2002gw  &       SN~II  &   311.44  &   246.30  &                                                             \citet{Hamuy, M: private communication} \\
    SN~2002hh  &       SN~II  &    38.96  &    33.61  & \citet{Pozzo06,Tsvetkov07} \\
    SN~2003hn  &       SN~II  &   125.57  &   117.94  &                         \citet{Krisciunas09} \\ %Hamuy, M: private communication,
  %  SN~2003ho  &       SN~II  &    47.06  &    45.95  &                                                             \citet{Hamuy, M: private communication} \\
  %  SN~2003ib  &       SN~II  &    90.68  &    75.79  &                                                             \citet{Hamuy, M: private communication} \\
  %  SN~2003ip  &       SN~II  &    68.26  &    58.38  &                                                             \citet{Hamuy, M: private communication} \\
  %  SN~2003iq  &       SN~II  &   476.44  &   556.89  &                                                             \citet{Hamuy, M: private communication} \\
  %   SN~2003T  &       SN~II  &   238.78  &   182.92  &                                                             \citet{Hamuy, M: private communication} \\
   %  SN~2003Z  &       SN~II  &    97.18  &    76.20  & \citet{Pastorello 2003: PhD Thesis,University of Padova,Pastorello 2003: PhD Thesis,university of Pa \\
     SN~2004A  &       SN~II  &   315.26  &   198.97  & \citet{Hendry06,Tsvetkov08a} \\
    SN~2004dj  &       SN~II  &    56.11  &    44.76  & \citet{Chugai05,Tsvetkov08b} \\
 %   SN~2004dy  &       SN~II  &    11.76  &    12.70  &                                                        \citet{Anderson Joe (private communication)} \\
 %   SN~2004ej  &       SN~II  &   117.07  &    79.79  &                                                        \citet{Anderson Joe (private communication)} \\
    SN~2004ek  &       SN~II  &   235.97  &   217.80  &                                                            \citet{Tsvetkov08a} \\
 %   SN~2004er  &       SN~II  &   549.08  &   403.58  &                                                        \citet{Anderson Joe (private communication)} \\
    SN~2004et  &       SN~II  &   362.17  &   362.66  &                                                             \citet{Misra07} \\
  %  SN~2004fb  &       SN~II  &    65.35  &    60.65  &                                                        \citet{Anderson Joe (private communication)} \\
  %  SN~2004fc  &       SN~II  &   354.79  &   311.74  &                                                        \citet{Anderson Joe (private communication)} \\
  %  SN~2004fx  &       SN~II  &   207.17  &   164.88  &                                                        \citet{Anderson Joe (private communication)} \\
  %  SN~2005af  &       SN~II  &    78.95  &    43.22  &                                                        \citet{Anderson Joe (private communication)} \\
  %  SN~2005an  &       SN~II  &    88.60  &    49.85  &                                                        \citet{Anderson Joe (private communication)} \\
    SN~2005ay  &       SN~II  &    40.75  &    27.03  &                                                            \citet{Tsvetkov06b} \\
    SN~2005cs  &       SN~II  &   418.69  &   341.36  & \citet{Brown07,Dessart08,Pastorello09} \\
    SN~2006au  &       SN~II  &   311.52  &   377.20  &                                                      \citet{Taddia11} \\
    SN~2006bc  &       SN~II  &   598.27  &   517.52  &              \citet{Pritchard13} \\%Anderson Joe (private communication),
  %  SN~2006be  &       SN~II  &   304.40  &   265.75  &                                                        \citet{Anderson Joe (private communication)} \\
    SN~2006bp  &       SN~II  &     7.71  &     6.94  &                  \citet{Dessart08,Pritchard13} \\
%    SN~2006ee  &       SN~II  &   457.98  &   415.63  &                                                        \citet{Anderson Joe (private communication)} \\
%    SN~2006it  &       SN~II  &    90.69  &    28.62  &                                                        \citet{Anderson Joe (private communication)} \\
%    SN~2006qr  &       SN~II  &   196.13  &   165.64  &                                                        \citet{Anderson Joe (private communication)} \\
     SN~2006V  &       SN~II  &   585.76  &   688.07  &                                                      \citet{Taddia11} \\
    SN~2007aa  &       SN~II  &   622.20  &   443.87  &              \citet{Pritchard13} \\%Anderson Joe (private communication),
%    SN~2007av  &       SN~II  &   597.45  &   592.20  &                                                        \citet{Anderson Joe (private communication)} \\
    SN~2007ck  &       SN~II  &     1.45  &     1.94  &                                                   \citet{Pritchard13} \\
%    SN~2007hm  &       SN~II  &    92.19  &    83.33  &                                                        \citet{Anderson Joe (private communication)} \\
%    SN~2007il  &       SN~II  &   696.27  &   598.94  &                                                        \citet{Anderson Joe (private communication)} \\
%    SN~2007oc  &       SN~II  &   112.79  &    95.28  &                                                        \citet{Anderson Joe (private communication)} \\
%     SN~2007P  &       SN~II  &    37.58  &    41.24  &                                                        \citet{Anderson Joe (private communication)} \\
%    SN~2007sq  &       SN~II  &    34.16  &    31.85  &                                                        \citet{Anderson Joe (private communication)} \\
%     SN~2007U  &       SN~II  &   159.54  &    68.74  &                                                        \citet{Anderson Joe (private communication)} \\
%     SN~2007W  &       SN~II  &   866.35  &   756.84  &                                                        \citet{Anderson Joe (private communication)} \\
%     SN~2007X  &       SN~II  &   223.50  &   154.88  &                                                        \citet{Anderson Joe (private communication)} \\
    SN~2008aw  &       SN~II  &    38.31  &    40.06  &              \citet{Pritchard13} \\%Anderson Joe (private communication),
%    SN~2008bh  &       SN~II  &   119.14  &   117.42  &                                                        \citet{Anderson Joe (private communication)} \\
 %   SN~2008bk  &       SN~II  &  1259.85  &   578.31  & \citet{VanDyk11} \\%{Anderson Joe (private communication),
 %   SN~2008bm  &       SN~II  &    47.75  &    47.55  &                                                        \citet{Anderson Joe (private communication)} \\
 %   SN~2008bp  &       SN~II  &    21.32  &     7.77  &                                                        \citet{Anderson Joe (private communication)} \\
 %   SN~2008br  &       SN~II  &   509.29  &   403.61  &                                                        \citet{Anderson Joe (private communication)} \\
 %   SN~2008bu  &       SN~II  &    25.43  &    24.33  &                                                        \citet{Anderson Joe (private communication)} \\
 %    SN~2008F  &       SN~II  &   139.94  &    99.71  &                                                        \citet{Anderson Joe (private communication)} \\
 %   SN~2008ga  &       SN~II  &    55.14  &    36.61  &                                                        \citet{Anderson Joe (private communication)} \\
 %   SN~2008gi  &       SN~II  &    42.44  &    39.43  &                                                        \citet{Anderson Joe (private communication)} \\
 %   SN~2008gr  &       SN~II  &    90.11  &    91.58  &                                                        \citet{Anderson Joe (private communication)} \\ 
    SN~2008gz  &       SN~II  &    64.48  &    26.55  &                                                         \citet{Roy11a} \\
  %  SN~2008hg  &       SN~II  &    89.61  &    83.84  &                                                        \citet{Anderson Joe (private communication)} \\
  %  SN~2008ho  &       SN~II  &   125.79  &    73.49  &                                                        \citet{Anderson Joe (private communication)} \\
    SN~2008ij  &       SN~II  &    12.01  &     7.88  &                                                   \citet{Pritchard13} \\
 %   SN~2008il  &       SN~II  &   208.92  &   134.52  &                                                        \citet{Anderson Joe (private communication)} \\
    SN~2008in  &       SN~II  &   295.20  &   296.59  & \citet{Pritchard13,Roy11} \\%{Anderson Joe (private communication),
    SN~2008jb  &       SN~II  &     4.95  &     5.06  &                                                     \citet{Prieto12} \\
%     SN~2008K  &       SN~II  &    40.61  &    33.36  &                                                        \citet{Anderson Joe (private communication)} \\
     SN~2008M  &       SN~II  &   201.38  &   200.07  &              \citet{Pritchard13} \\%Anderson Joe (private communication)
%     SN~2008W  &       SN~II  &   224.80  &   206.67  &                                                        \citet{Anderson Joe (private communication)} \\
 %   SN~2009ao  &       SN~II  &   292.23  &   173.33  &                                                        \citet{Anderson Joe (private communication)} \\
 %   SN~2009au  &       SN~II  &     8.19  &    17.02  &                                                        \citet{Anderson Joe (private communication)} \\
 %   SN~2009bu  &       SN~II  &   495.98  &   368.15  &                                                        \citet{Anderson Joe (private communication)} \\
    SN~2009bw  &       SN~II  &   114.11  &    88.44  &                                                     \citet{Inserra12} \\
%    SN~2009bz  &       SN~II  &   412.92  &   287.24  &                                                        \citet{Anderson Joe (private communication)} \\
    SN~2009js  &       SN~II  &    53.17  &    43.42  &                                                      \citet{Gandhi13} \\
    SN~2009md  &       SN~II  &    52.55  &    48.79  &                                                       \citet{Fraser11} \\
     SN~2009N  &       SN~II  &   541.98  &   481.67  & \citet{Takats13}  \\%Anderson Joe (private communication),
    SN~2010aq  &       SN~II  &    70.17  &    71.52  &                                                          \citet{Gezari10} \\
     SN~2010F  &       SN~II  &    19.13  &    13.64  &                                                   \citet{Pritchard13} \\
    SN~2010gs  &       SN~II  &     2.87  &     2.98  &                                                   \citet{Pritchard13} \\
    SN~2010id  &       SN~II  &    57.11  &    44.72  &                                                     \citet{Gal-Yam11} \\
    SN~2010kd  &       SN~II  &     6.45  &     9.82  &                                                   \citet{Pritchard13} \\
    SN~2011cj  &       SN~II  &     3.94  &     4.39  &                                                   \citet{Pritchard13} \\
     SN~2012A  &       SN~II  &   115.75  &    93.09  &              \citet{Pritchard13,Tomasella13} \\
    SN~2012ak  &       SN~II  &     6.59  &     6.98  &                                                   \citet{Pritchard13} \\
    SN~2012aw  &       SN~II  &   381.27  &   265.25  &             \citet{Bose13,Pritchard13} \\
    SN~2013ej  &       SN~II  &    64.70  &    22.33  &                                                     \citet{Valenti13a} \\
   CSS121015  &        SLSN  &    38.23  &    46.42  &                                                    \citet{Benetti13} \\
   iPTF13bvn  &        SN~Ib  &    50.12  &    15.48  &                                                         \citet{Cao13} \\
    PS1-10bzj  &      SLSN-I  &     2.67  &     9.74  &                                                      \citet{Lunnan13} \\
     PS1-11af  &        TDE?  &    15.56  &    10.33  &                                                   \citet{Chornock14} \\
    PTF12dam  &     SLSN-Ic  &   383.86  &   240.18  &                                                    \citet{Nicholl13} \\
     SN~1994I  &        SN~Ic  &    62.15  &     6.81  &                                                                 \citet{Richmond95} \\
     SN~1994Y  &       SN~IIn  &   196.97  &   109.15  &                            \citet{Ho01} \\
%     SN~1995G  &       SN~IIn  &    59.65  &   124.14  &                                            \citet{Pastorello 2003: PhD Thesis,University of Padova} \\
    SN~1998bw  &        SN~Ic  &    15.84  &     6.46  & \citet{Clocchiatti11,Galama98,McKenzie99} \\
    SN~1999el  &       SN~IIn  &    27.52  &    22.72  &                                                            \citet{DiCarlo02} \\
    SN~2002ap  &        SN~Ic  &    44.87  &    16.76  & \citet{Foley03,Gal-Yam02,Yoshii03} \\
%    SN~2003bg  &       SN~II  &    15.99  &    14.32  &                                                             \citet{Hamuy, M: private communication} \\
    SN~2003jd  &        SN~Ic  &    14.36  &     2.04  &                                                      \citet{Valenti08} \\
    SN~2003lw  &        SN~Ic  &   694.10  &   785.27  &                                                             \citet{Malesani04} \\
    SN~2004aw  &        SN~Ic  &    13.60  &     3.27  &                                 \citet{Taubenberger06} \\
    SN~2005bf  &        SN~Ib  &   190.57  &   138.43  &             \citet{Folatelli06} \\
SN~2005fk & SN~Ic   &    1.09  &     1.08 & \citet{Sako14} \\
SN~2005hl & SN~Ib   &    51.00  &     12.81 & \citet{Sako14} \\
SN~2005hm & SN~Ib   &   20.24 &       9.58 & \citet{Sako14} \\
    SN~2005kd  &       SN~IIn  &    48.95  &    68.66  &                                                   \citet{Pritchard13} \\
    SN~2005kj  &         IIn  &   370.95  &   296.60  &                                                      \citet{Taddia13} \\
SN~2005kr & SN~Ic  &      4.22 &       1.70 & \citet{Sako14} \\
SN~2005ks & SN~Ic   &    3.53  &     1.91 & \citet{Sako14} \\

    SN~2005la  &    SN~Ib/IIn  &     7.79  &    14.65  &           \citet{Pastorello08b} \\

SN~2005mn & SN~IIP  &     123.07 &       70.69 & \citet{DAndrea10} \\
    SN~2006aa  &         IIn  &   924.91  &   731.05  &                                                      \citet{Taddia13} \\
    SN~2006aj  &        SN~Ic  &    10.09  &     3.60  & \citet{Pian06,Pritchard13}  \\
    SN~2006bo  &         IIn  &   141.12  &   131.55  &                                                      \citet{Taddia13} \\
SN~2006fe  & SN~Ic &      6.55 &       5.44 & \citet{Sako14} \\
SN~2006fo & SN~Ib   &    67.96   &    23.99 & \citet{Sako14} \\
    SN~2006gy  &       SN~IIn  &    26.04  &    48.19  &         \citet{Agnoletto09,Kawabata09} \\
    SN~2006jd  &       SN~IIn  &   816.49  &   641.89  & \citet{Pritchard13,Stritzinger12} \\
SN~2006jo & SN~Ib   &    5.18 &       1.36 & \citet{Sako14} \\
SN~2006lc & SN~Ic   &    63.56  &     14.35 & \citet{Sako14} \\
SN~2006nx & SN~Ic  &     3.90 &     1.65 & \citet{Sako14} \\
SN~2006qk & SN~Ib &     1.05 &       1.06 & \citet{Sako14} \\
SN~2006qq  &         IIn  &   318.98  &   278.03  &                                                      \citet{Taddia13} \\
     SN~2007bi  &    SN~Ic-PI?  &    24.83  &    23.53  &                 \citet{Gal-Yam10,Young10} \\
SN~2007gl & SN~Ib  &     10.54 &       10.52 & \citet{Sako14} \\
    SN~2007gr  &        SN~Ic  &    33.34  &    16.20  &                                                       \citet{Hunter09} \\

SN~2007ms &SN~Ic   &    12.55   &    3.12 & \citet{Sako14} \\
SN~2007nc & SN~Ib &   1.88 &       1.31 & \citet{Sako14} \\
    SN~2007pk  &     SN~IIn-P  &    31.96  &    11.45  &           \citet{Inserra13,Pritchard13} \\
SN~2007qv & SN~Ic    &   12.63 &       13.89 & \citet{Sako14} \\
SN~2007qw & SN~Ib       & 4.98   &    2.10 & \citet{Sako14} \\
SN~2007qx & SN~Ic  &      13.34 &       11.64 & \citet{Sako14} \\

    SN~2007rt  &       SN~IIn  &   350.31  &   320.86  &                                                   \citet{Trundle09} \\
    SN~2007uy  &        SN~Ib  &    23.01  &     4.77  &              \citet{Pritchard13,Roy13} \\
     SN~2007Y  &        SN~Ib  &   105.53  &    31.99  &                 \citet{Pritchard13,Stritzinger09} \\
    SN~2008aq  &       SN~IIb  &     1.24  &     1.69  &                                                   \citet{Pritchard13} \\
    SN~2008bo  &        SN~Ib  &    41.23  &    30.58  &                                                   \citet{Pritchard13} \\
     SN~2008D  &        SN~Ib  &    53.29  &    18.94  &               \citet{Modjaz09,Tanaka09} \\
    SN~2008fq  &         SN~IIn  &    66.41  &    45.04  &                                                      \citet{Taddia13} \\
    SN~2008iy  &       SN~IIn  &   205.13  &   220.09  &                                                       \citet{Miller10} \\
     SN~2008S  & SN~IIn-impost  &    20.47  &    18.55  & \citet{Botticella09,Smith09}\\
    SN~2009bb  &     SN~Ic-BL  &    16.00  &     2.12  &                                                      \citet{Pignata11} \\
    SN~2009ip  &    IIn-pec?  &    28.98  &    30.30  &                                                       \citet{Fraser13} \\
    SN~2009jf  &        SN~Ib  &    45.32  &    14.88  & \citet{Pritchard13,Sahu11,Valenti11}  \\
    SN~2009kn  &     SN~IIn-P  &    62.39  &    60.30  &                                              \citet{Kankare12} \\
    SN~2009mg  &       SN~IIb  &     3.73  &     3.40  &                                                   \citet{Pritchard13} \\
    SN~2010ah  &        SN~Ic  &     5.07  &     2.78  &   \citet{Corsi11,Pritchard13} \\
    SN~2010bh  &        SN~Ic  &     2.83  &     1.79  &                                                      \citet{Bufano12} \\
    SN~2010bt  &       SN~IIn  &     3.55  &     5.94  &                                                   \citet{Pritchard13} \\
    SN~2010gx  & SN~Ic?ultra-b  &    15.53  &    43.39  &                                                   \citet{Pastorello10} \\
    SN~2010jl  &       SN~IIn  &   418.33  &   394.05  & \citet{Pritchard13,Stoll11,Zhang12} \\
    SN~2010mc  &       SN~IIn  &    14.70  &     7.93  &                                                          \citet{Ofek13} \\
    SN~2010md  &     SLSN-Ic  &    15.52  &     4.57  &                                                     \citet{Inserra13a} \\
     SN~2010O  &          Ib  &    42.83  &     5.48  &                                                     \citet{Kankare13} \\
     SN~2010P  &          Ib  &     6.54  &     0.47  &                                                     \citet{Kankare13} \\
    SN~2011am  &        SN~Ib  &     8.04  &     5.49  &                                                   \citet{Pritchard13} \\
    SN~2011bm  &        SN~Ic  &    22.62  &    12.30  &                                                     \citet{Valenti12} \\
    SN~2011dh  &       SN~IIb  &    23.12  &    11.12  & \citet{Marion13,Pritchard13,Sahu13} \\
    SN~2011fu  &       SN~IIb  &    62.50  &    30.23  &                                                    \citet{Kumar13} \\
    SN~2011ht  &     SN~IIn-P  &    32.98  &    30.63  &         \citet{Mauerhan13,Pritchard13} \\
    SN~2011hw  &   SN~IIn/Ibn  &     5.47  &     3.19  &             \citet{Pritchard13,Smith12} \\
SDSS4012 & SN~Ic   &    27.48  &     11.55 & \citet{Sako14} \\
SDSS14475 & SN~Ic  &     3.01  &     2.46 & \citet{Sako14} \\

\hline
\hline
  %\end{tabular}
\end{longtable*}
